Online Goal Recognition using Path Signature and Dynamic Time Warping

Online goal recognition in continuous domains poses two central challenges: efficiently encoding large trajectories and effectively comparing them. Recent work addresses these challenges by using custom state-space representations and metrics to compare observations against hypotheses. However, these approaches often overlook well-established encoding techniques used in other domains that offer substantial advantages. This paper introduces a novel method for online goal recognition that leverages path signatures, a compact, expressive representation of rough path theory that efficiently captures key semantic features of trajectories, enabling more meaningful comparisons between them. Experiments show that our method consistently outperforms the state of the art in predictive accuracy and online planning efficiency, while remaining competitive offline.

==> standalone/dictionary.tex <==
% File-name: dictionary.tex
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{fix-cm}
\usepackage{graphicx}
\usepackage{mystyle}

\usetikzlibrary{
    matrix,
    decorations, 
    decorations.pathreplacing
}

\begin{document}
\begin{tikzpicture}[]
    
    \matrix (m) [
        matrix of nodes,
        nodes in empty cells,
        row sep=-1pt,
        column sep=3pt,
        nodes={minimum width=20pt, minimum height=20pt}
    ]{
        1 & $\beta(\trajectory)^1_{1, n}$ & $\beta(\trajectory)^{1, 1}_{1, n}$ & $\beta(\trajectory)^{1, 1, 1}_{1, n}$ & $\cdots$ & $\beta(\trajectory)^{1, 1, \cdots, 1}_{1, n}$ \\
          & $\beta(\trajectory)^2_{1, n}$ & $\beta(\trajectory)^{1, 2}_{1, n}$ & $\beta(\trajectory)^{1, 1, 2}_{1, n}$ & $\cdots$ & $\beta(\trajectory)^{1, 1, \cdots, 2}_{1, n}$ \\
          & $\vdots$               & $\vdots$                    & $\vdots$                       &          & $\vdots$ \\
          & $\beta(\trajectory)^d_{1, n}$ & $\beta(\trajectory)^{1, d}_{1, n}$ & $\beta(\trajectory)^{1, 1, d}_{1, n}$ & $\cdots$ & $\beta(\trajectory)^{1, 1 \cdots, d}_{1, n}$ \\
          &                        & $\beta(\trajectory)^{2, 1}_{1, n}$ & $\beta(\trajectory)^{1, 2, 1}_{1, n}$ & $\cdots$ & $\beta(\trajectory)^{i_1, i_2, \cdots, i_k}_{1, n}$ \\
          &                        & $\vdots$                    & $\vdots$                       &          & $\vdots$ \\
          &                        & $\beta(\trajectory)^{d, 1}_{1, n}$ & $\beta(\trajectory)^{d, d, 1}_{1, n}$ & $\cdots$ & $\beta(\trajectory)^{d, d, \cdots, 1}_{1, n}$ \\
          &                        & $\beta(\trajectory)^{d, 2}_{1, n}$ & $\beta(\trajectory)^{d, d, 2}_{1, n}$ & $\cdots$ & $\beta(\trajectory)^{d, d, \cdots, 2}_{1, n}$ \\
          &                        & $\vdots$                    & $\vdots$                       &          & $\vdots$ \\
          &                        & $\beta(\trajectory)^{d, d}_{1, n}$ & $\beta(\trajectory)^{d, d, d}_{1, n}$ & $\cdots$ & $\beta(\trajectory)^{d, d, \cdots, d}_{1, n}$ \\
    };
    
    % Add braces
    \draw [->, >=latex]
        ([xshift=-8pt, yshift=2pt]m-1-1.north west) -- 
        ([yshift=2pt]m-1-6.north east) {};
    %\node [above=2pt] at ([xshift=-13pt]m-1-1.north) {\scriptsize $i$};
    \node [above=2pt] at (m-1-1.north)  {\scriptsize $0$};
    \node [above=2pt] at (m-1-2.north)  {\scriptsize $1$};
    \node [above=2pt] at (m-1-3.north)  {\scriptsize $2$};
    \node [above=2pt] at (m-1-4.north)  {\scriptsize $3$};
    \node [above=2pt] at (m-1-5.north)  {\scriptsize $\cdots$};
    \node [above=2pt] at (m-1-6.north)  {\scriptsize $k$};

    \draw [->, >=latex]
        ([yshift=10pt]m-1-1.north west) --
        (m-10-1.south west) node[midway, left=2pt] {\rotatebox{90}{$d^i\text{ items}$}};
    \node [xshift=-6pt, above=2pt] at (m-1-1.north west) {\scriptsize $i$};
    \node [xshift=10pt, above=12pt] at (m-1-4.north west) {\scriptsize depth};
\end{tikzpicture}
\end{document}

==> standalone/dtw2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{mystyle}
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows.meta}

\tikzstyle{dot} = [
    circle,
    inner sep=0pt,
    minimum size=10pt,
]
\tikzstyle{orange} = [
    fill=cb_orange,
    draw=cb_orange
]
\tikzstyle{green} = [
    fill=cb_green,
    draw=cb_green
]
\tikzstyle{seq_blue} = [
    fill=cb_blue,
    draw=cb_blue
]
\tikzstyle{edge} = [%
    -,
    thick,
    >=latex%
]
\tikzstyle{dedge} = [%
    -,
    dashed,
    thick,
    >=latex%
]


\begin{document}
\begin{tikzpicture}

    \draw[step=1cm,gray!80,very thin] (-0.5,-0.75) grid (9.5, 4.75);
    \draw[thick, black] (-0.5, -0.75) rectangle (9.5, 4.75);
    
    \foreach \x in {0,...,9} {
    \node[anchor=north, gray!80] at (\x,-.75) {\Huge \x};
    }
    
    \foreach \y in {0,...,4} {
    \node[anchor=east, gray!80] at (-.5,\y) {\Huge \y};
    }
    
    \node (s1) [green, dot, label={[xshift=7pt, yshift=-3pt]above:{\Huge $s_1$}}] at (3, 2) {};
    \node (s2) [green, dot, label={[xshift=7pt, yshift=-3pt]above:{\Huge $s_2$}}] at (1,4) {};
    \node (s3) [green, dot, label={[xshift=7pt, yshift=-3pt]above:{\Huge $s_3$}}] at (7,3) {};
    
    \node (s'1) [seq_blue, dot, label={[xshift=15pt, yshift=19pt]below:{\Huge $s'_1$}}] at (1, 0) {};
    \node (s'2) [seq_blue, dot, label={[xshift=-5pt, yshift=0pt]above:{\Huge $s'_2$}}] at (0, 2) {};
    \node (s'3) [seq_blue, dot, label={[xshift=-10pt, yshift=0pt]above:{\Huge $s'_3$}}] at (6, 0) {};
    \node (s'4) [seq_blue, dot, label={[xshift=1pt, yshift=5pt]below:{\Huge $s'_4$}}] at (9, 3) {};
    
    \draw[edge, green] (s1) -- (s2);
    \draw[edge, green] (s2) -- (s3);

    \draw[edge, seq_blue] (s'1) -- (s'2);
    \draw[edge, seq_blue] (s'2) -- (s'3);
    \draw[edge, seq_blue] (s'3) -- (s'4);

    \draw[dedge, orange] (s1) -- (s'1);
    \draw[dedge, orange] (s2) -- (s'2);
    \draw[dedge, orange] (s3) -- (s'3);
    \draw[dedge, orange] (s3) -- (s'4);

\end{tikzpicture}
\end{document}


==> standalone/full_tree.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{fix-cm}
\usepackage{graphicx}
\usepackage{mystyle}
\usepackage{macros}

\usetikzlibrary{
    matrix,
    decorations, 
    decorations.pathreplacing,
    positioning,
    calc
}

\tikzstyle{arrow} = [%
    ->,
    >=latex%
]
\tikzstyle{tree_node} = [
    rectangle,
    draw,
    anchor=west,
    minimum height=.73cm,
    minimum width=1.5cm
]

\newcommand{\onecolorcircle}[2]{%
  \fill[#1] ($(#2.south east) + (-0.15, -0.15)$) circle(2pt);
}
\newcommand{\twocolorcircle}[3]{%
  \fill[#1] ($(#3.south east) + (-0.15, -0.15)$) circle(2pt);
  \fill[#2] ($(#3.south east) + (-0.35, -0.15)$) circle(2pt);
}
\newcommand{\threecolorcircle}[4]{%
  \fill[#1] ($(#4.south east) + (-0.15, -0.15)$) circle(2pt);
  \fill[#2] ($(#4.south east) + (-0.35, -0.15)$) circle(2pt);
  \fill[#3] ($(#4.south east) + (-0.55, -0.15)$) circle(2pt);
}


\begin{document}
    \begin{tikzpicture}[node distance=1cm]
        \node[tree_node] (zeroth) at (0, 0) {$1$};

        \node[tree_node] (first) [below=of zeroth] {$[1.0, 0.0, 0.5, 0.0, 0.0, 0.0, ]$};
        \node[tree_node] (second) [below=of first] {$[2.0, 0.0, 2., 0.0, 0.0, 0.0]$};
        \node[tree_node] (third) [below=of second] {$[3.0, 0.0, 4.5, 0.0, 0.0, 0.0]$};

        \node[tree_node] (second_2) [left=of second] {$[2.0, 1.0, 2.0, 1.5, 0.5., 0.5]$};
        \node[tree_node] (third_2) [below=of second_2] {$[3.0, 2.0, 4.5, 4.0, 2.0, 2.0]$};

        \node[tree_node] (first_3) [right=of first] {$[1.0, 1.0, 0.5, 0.5, 0.5, 0.5]$};
        \node[tree_node] (second_3) [below=of first_3] {$[2.0, 2.0, 2.0, 2.0, 2.0., 2.0]$};
        \node[tree_node] (third_3) [below=of second_3] {$[3.0, 2.0, 4.5, 2.0, 4.0, 2.0]$};

        \draw [arrow, cb_blue] (zeroth.south) -- (first.north);
        \draw [arrow, cb_blue] (first.south) -- (second.north);
        \draw [arrow, cb_blue] (second.south) -- (third.north);

        \draw [arrow, cb_orange] ([yshift=-0.5cm]first.south) -| (second_2.north);
        \draw [arrow, cb_orange] (second_2.south) -- (third_2.north);
        
        \draw [arrow, cb_green] ([yshift=-0.5cm]zeroth.south) -| (first_3.north);
        \draw [arrow, cb_green] (first_3.south) -- (second_3.north);
        \draw [arrow, cb_green] (second_3.south) -- (third_3.north);
        
        \threecolorcircle{cb_blue}{cb_orange}{cb_green}{zeroth};
        \twocolorcircle{cb_blue}{cb_orange}{first};
        \onecolorcircle{cb_blue}{second};
        \onecolorcircle{cb_blue}{third};
        \onecolorcircle{cb_orange}{second_2};
        \onecolorcircle{cb_orange}{third_2};
        \onecolorcircle{cb_green}{first_3};
        \onecolorcircle{cb_green}{second_3};
        \onecolorcircle{cb_green}{third_3};
    \end{tikzpicture}
\end{document}

==> standalone/main_work_tt2.tex <==
% !TeX root = ../main.tex
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{fix-cm}
\usepackage{graphicx}
\usepackage{xcolor}
\usepackage{ifthen}
\usepackage{pgffor}
\usepackage{pgfmath}
\usepackage{pgfplots}
\usepackage{macros}
\pgfplotsset{compat=newest,label style={\Large}}

\usetikzlibrary{
    matrix,
    decorations, 
    decorations.pathreplacing,
    positioning,
    calc,
    shapes.geometric,
    shapes,
    arrows.meta
}

\definecolor{goal0}{HTML}{f28e2b}
\definecolor{goal1}{HTML}{3a9c40}
\definecolor{goal2}{HTML}{e15759}
\definecolor{goal3}{HTML}{b276f1}
\definecolor{goal4}{HTML}{8c564b}
\definecolor{goal5}{HTML}{f1a2c7}
\definecolor{goal6}{HTML}{bab0ac}
\definecolor{goal7}{HTML}{d0d629}

\newcommand{\goalsymbols}[2]{%
  \def\goallist{#1}%
  \def\baseanchor{#2}%
  \pgfmathsetmacro{\numgoals}{0}%
  \foreach \_ in \goallist {%
    \pgfmathparse{\numgoals+1}%
    \global\let\numgoals\pgfmathresult%
  }%
  \foreach [count=\i, evaluate=\i as \xoffset using (\i - \numgoals) * 0.25] \goal in \goallist {%
    \ifthenelse{\equal{\goal}{g0}}{%
      \node[fill=goal0, circle, minimum size=6pt, inner sep=0pt]
        at ($(\baseanchor.south east) + (\xoffset, -0.2)$) {};%
    }{}%
    \ifthenelse{\equal{\goal}{g1}}{%
      \node[fill=goal1, star, star points=5, star point ratio=2.25, minimum size=6pt, inner sep=0pt]
        at ($(\baseanchor.south east) + (\xoffset, -0.2)$) {};%
    }{}%
    \ifthenelse{\equal{\goal}{g2}}{%
      \node[fill=goal2, rectangle, minimum size=6pt, inner sep=0pt]
        at ($(\baseanchor.south east) + (\xoffset, -0.2)$) {};%
    }{}%
    \ifthenelse{\equal{\goal}{g3}}{%
      \node[fill=goal3, regular polygon, regular polygon sides=3, rotate=0, minimum size=6pt, inner sep=0pt]
        at ($(\baseanchor.south east) + (\xoffset, -0.2)$) {};%
    }{}%
    \ifthenelse{\equal{\goal}{g4}}{%
      \node[fill=goal4, diamond, minimum size=6pt, inner sep=0pt]
        at ($(\baseanchor.south east) + (\xoffset, -0.2)$) {};%
    }{}%
    \ifthenelse{\equal{\goal}{g5}}{%
      \node[fill=goal5, regular polygon, regular polygon sides=3, rotate=180, minimum size=6pt, inner sep=0pt]
        at ($(\baseanchor.south east) + (\xoffset, -0.2)$) {};%
    }{}%
    \ifthenelse{\equal{\goal}{g6}}{%
      \node[fill=goal6, regular polygon, regular polygon sides=3, rotate=270, minimum size=6pt, inner sep=0pt]
        at ($(\baseanchor.south east) + (\xoffset, -0.2)$) {};%
    }{}%
    \ifthenelse{\equal{\goal}{g7}}{%
      \node[fill=goal7, regular polygon, regular polygon sides=3, rotate=90, minimum size=6pt, inner sep=0pt]
        at ($(\baseanchor.south east) + (\xoffset, -0.2)$) {};%
    }{}%
  }%
}


\tikzstyle{arrow} = [->, >=latex]
\tikzstyle{carrow} = [-, >=latex]
\tikzstyle{tree_node} = [
    rectangle,
    draw,
    anchor=west,
    minimum height=.73cm,
    minimum width=1.5cm
]
\tikzstyle{continuous_node} = [
    rectangle,
    anchor=west,
    minimum height=.73cm,
    minimum width=1cm
]

\begin{document}
\begin{tikzpicture}[node distance=0.5cm and 1cm, font=\fontsize{16}{19.2}\selectfont]
    \node (goal0) [fill=goal0, circle, minimum size=6pt, inner sep=0pt] at (4, 3.5) {};
    \node (goal0Label) [anchor=west] at ([xshift=0.15cm]goal0.east) {Initial state $\initialstate$};

    \node (goal1) [fill=goal1, star, star points=5, star point ratio=2.25, minimum size=6pt, inner sep=0pt] at ([xshift=0.3cm]goal0Label.east) {};
    \node (goal1Label) [anchor=west] at ([xshift=0.15cm]goal1.east) {Goal $1$};

    \node (goal2) [fill=goal2, rectangle, minimum size=6pt, inner sep=0pt] at ([xshift=0.3cm]goal1Label.east) {};
    \node (goal2Label) [anchor=west] at ([xshift=0.15cm]goal2.east) {Goal $2$};

    \node (goal3) [fill=goal3, regular polygon, regular polygon sides=3, rotate=0, minimum size=6pt, inner sep=0pt] at ([xshift=0.3cm]goal2Label.east) {};
    \node (goal3Label) [anchor=west] at ([xshift=0.15cm]goal3.east) {Goal $3$};

    \node (goal4) [fill=goal4, diamond, minimum size=6pt, inner sep=0pt] at ([xshift=0.3cm]goal3Label.east) {};
    \node (goal4Label) [anchor=west] at ([xshift=0.15cm]goal4.east) {Goal $4$};

    \node (goal5) [fill=goal5, regular polygon, regular polygon sides=3, rotate=180, minimum size=6pt, inner sep=0pt] at ([xshift=0.3cm]goal4Label.east) {};
    \node (goal5Label) [anchor=west] at ([xshift=0.15cm]goal5.east) {Goal $5$};

    \node (goal6) [fill=goal6, regular polygon, regular polygon sides=3, rotate=270, minimum size=6pt, inner sep=0pt] at ([xshift=0.3cm]goal5Label.east) {};
    \node (goal6Label) [anchor=west] at ([yshift=2pt, xshift=0.15cm]goal6.east) {Goal $6$};

    \node (goal7) [fill=goal7, regular polygon, regular polygon sides=3, rotate=90, minimum size=6pt, inner sep=0pt] at ([xshift=0.3cm]goal6Label.east) {};
    \node (goal7Label) [anchor=west] at ([yshift=-2pt, xshift=0.15cm]goal7.east) {Goal $7$};
    \draw ([yshift=0.15cm, xshift=-0.1cm]goal0.north west) rectangle (goal7Label.south east);
    
    \node[tree_node] (zeroth) at (0, 0) {$0$};
    \goalsymbols{g1,g2,g3,g4,g5,g6,g7}{zeroth}

    \node[continuous_node] (first) [right=of zeroth, xshift=-.5cm] {$\cdots$};
    \node[tree_node] (204) [right=of first, xshift=-.5cm] {$204$};
    \draw [carrow] (zeroth.east) -- (first.west);
    \draw [arrow] (first.east) -- (204.west);
    \goalsymbols{g1,g2,g3,g4,g5,g6,g7}{204}

    \node[tree_node] (225) [right=of 204] {$225$};
    \node[tree_node] (217) [below=of 225] {$217$};
    \node[tree_node] (226) [above=of 225] {$226$};
    \draw [arrow] (204.east) -- ([xshift=0.375cm]204.east) |- (225.west);
    \draw [arrow] (204.east) |- ([xshift=0.375cm]204.east) |- (217.west);
    \draw [arrow] (204.east) |- ([xshift=0.375cm]204.east) |- (226.west);
    \goalsymbols{g5}{217}
    \goalsymbols{g1,g2,g3,g4}{225}
    \goalsymbols{g6,g7}{226}

    \node[tree_node] (246) [right=of 225] {$246$};
    \node[tree_node] (236) [below=of 246] {$236$};
    \draw [arrow] (225.east) -- (246.west);
    \draw [arrow] (225.east) |- ([xshift=0.66cm]225.east) |- (236.west);
    \goalsymbols{g1,g3,g4}{246}
    \goalsymbols{g2}{236}

    \node[tree_node] (262) [right=of 236] {$262$};
    \node[continuous_node] (fourth) [right=of 262, xshift=-.5cm] {$\cdots$};
    \node[tree_node] (598) [right=of fourth, xshift=-.5cm] {$598$};
    \draw [arrow] (246.east) |- ([xshift=0.66cm]246.east) |- (262.west);
    \draw [carrow] (262.east) -- (fourth.west);
    \draw [arrow] (fourth.east) -- (598.west);
    \goalsymbols{g3}{598}

    \node[tree_node] (267) [right=of 246] {$267$};
    \node[continuous_node] (fifth) [right=of 267, xshift=-.5cm] {$\cdots$};
    \node[tree_node] (342) [right=of fifth, xshift=-.5cm] {$342$};
    \draw [arrow] (246.east) -- (267.west);
    \draw [carrow] (267.east) -- (fifth.west);
    \draw [arrow] (fifth.east) -- (342.west);
    \goalsymbols{g1,g4}{267}
    \goalsymbols{g3}{262}
    \goalsymbols{g1,g4}{342}

    \node[tree_node] (354) [right=of 342] {$354$};
    \node[continuous_node] (sixth) [right=of 354, xshift=-.5cm] {$\cdots$};
    \node[tree_node] (563) [right=of sixth, xshift=-.5cm] {$563$};
    \draw [arrow] (342.east) -- (354.west);
    \draw [carrow] (354.east) -- (sixth.west);
    \draw [arrow] (sixth.east) -- (563.west);
    \goalsymbols{g4}{354}
    \goalsymbols{g4}{563}
    
    \node[tree_node] (350) [below=of 354] {$350$};
    \node[continuous_node] (seventh) [right=of 350, xshift=-.5cm] {$\cdots$};
    \node[tree_node] (562) [right=of seventh, xshift=-.5cm] {$562$};
    \draw [arrow] (342.east) |- ([xshift=.5cm]342.east) |- (350.west);
    \draw [carrow] (350.east) -- (seventh.west);
    \draw [arrow] (seventh.east) -- (562.west);
    \goalsymbols{g1}{350}
    \goalsymbols{g1}{562}

    \node[continuous_node] (eight) [right=of 226, xshift=-.5cm] {$\cdots$};
    \node[tree_node] (289) [right=of eight, xshift=-.5cm] {$289$};
    \draw [arrow] (226.east) -- (eight.west);
    \draw [arrow] (eight.east) -- (289.west);
    \goalsymbols{g6,g7}{289}

    \node[tree_node] (310) [right=of 289] {$310$};
    \draw [arrow] (289.east) -- (310.west);
    \goalsymbols{g6}{310}

    \node[tree_node] (314) [above=of 310] {$314$};
    \node[continuous_node] (ninth) [right=of 314, xshift=-.5cm] {$\cdots$};
    \node[tree_node] (455) [right=of ninth, xshift=-.5cm] {$455$};    
    \draw [arrow] (289.east) |- ([xshift=.5cm]289.east) |- (314.west);
    \draw [carrow] (314.east) -- (ninth.west);
    \draw [arrow] (ninth.east) -- (455.west);
    \goalsymbols{g7}{455}
    \goalsymbols{g7}{314}
    
    \node[continuous_node] (third) [below=of 262, xshift=-0.5cm] {$\cdots$};
    \node[tree_node] (363) [right=of third, xshift=-.5cm] {$363$};
    \draw [carrow] (236.east) |- ([xshift=0.3cm]236.east) |- (third.west);
    \draw [arrow] (third.east) -- (363.west);
    \goalsymbols{g2}{363}
    
    \node[tree_node] (504) [below=of third, xshift=-.5cm] {$504$};
    \node[continuous_node] (second) [left=of 504, xshift=.5cm] {$\cdots$};
    \draw [carrow] (217.east) |- ([xshift=0.33cm]217.east) |- (second.west);
    \draw [arrow] (second.east) -- (504.west);
    \goalsymbols{g5}{504}
    
\end{tikzpicture}
\end{document}


==> standalone/new_trajectory.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{macros}
\usepackage{mystyle}
\pgfplotsset{compat=1.18}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=8cm,
    xlabel={$\trajectory^1$},
    ylabel={$\trajectory^2$},
    xmin=0.5, xmax=4.5,
    ymin=-0.5, ymax=4.5,
    legend style={at={(0.02,1)}, anchor=north west},
    axis lines=left,
    samples=200,
]

\addplot[cb_blue, thick, domain=1:4] {2};
\addlegendentry{$\trajectory$}
\addplot[cb_blue, thick, dashed, domain=0:1, forget plot] {2};
\addplot[cb_blue, thick, dashed, domain=4:5, forget plot] {2};

\addplot[cb_orange, thick, domain=1:4] {max(x, 2)};
\addlegendentry{$\trajectory'$}
\addplot[cb_orange, thick, dashed, domain=0:1, forget plot] {max(x, 2)};
\addplot[cb_orange, thick, dashed, domain=4:5, forget plot] {max(x, 2)};

\addplot[cb_green, thick, domain=1:4] {min(2, x-1)};
\addlegendentry{$\trajectory''$}
\addplot[cb_green, thick, dashed, domain=0:1, forget plot] {min(2, x-1)};
\addplot[cb_green, thick, dashed, domain=4:5, forget plot] {min(2, x-1)};

\addplot[cb_purple, thick, domain=1:4] {0.1 * exp(-((x - 2)^2) / (2 * 0.158^2)) + 2};
\addlegendentry{$\trajectory'''$}
\addplot[cb_purple, thick, dashed, domain=0:1] {0.1 * exp(-((x - 2)^2) / (2 * 0.158^2)) + 2};
\addplot[cb_purple, thick, dashed, domain=4:5] {0.1 * exp(-((x - 2)^2) / (2 * 0.158^2)) + 2};
\end{axis}
\end{tikzpicture}

\end{document}


==> standalone/new_tree.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{xcolor}

\usetikzlibrary{
    matrix,
    decorations,
    decorations.pathreplacing,
    positioning,
    calc
}

% -------------------------------------------------
% Color definitions (colorblind-friendly palette)
% -------------------------------------------------
\definecolor{cb_blue}{RGB}{0,114,178}
\definecolor{cb_orange}{RGB}{230,159,0}
\definecolor{cb_green}{RGB}{0,158,115}
\definecolor{cb_purple}{RGB}{204,121,167}

% -------------------------------------------------
% TikZ styles
% -------------------------------------------------
\tikzstyle{arrow} = [->, >=latex]
\tikzstyle{tree_node} = [
    rectangle,
    draw,
    anchor=west,
    minimum height=.73cm,
    minimum width=1.5cm
]

% -------------------------------------------------
% Circle marker commands
% -------------------------------------------------
\newcommand{\onecolorcircletree}[2]{%
  \fill[#1] ($(#2.south east) + (-0.15, -0.15)$) circle(2pt);
}

\newcommand{\twocolorcircletree}[3]{%
  \fill[#1] ($(#3.south east) + (-0.15, -0.15)$) circle(2pt);
  \fill[#2] ($(#3.south east) + (-0.35, -0.15)$) circle(2pt);
}

\newcommand{\fourcolorcircletree}[5]{%
  \fill[#1] ($(#5.south east) + (-0.15, -0.15)$) circle(2pt);
  \fill[#2] ($(#5.south east) + (-0.35, -0.15)$) circle(2pt);
  \fill[#3] ($(#5.south east) + (-0.55, -0.15)$) circle(2pt);
  \fill[#4] ($(#5.south east) + (-0.75, -0.15)$) circle(2pt);
}

% -------------------------------------------------
\begin{document}

\begin{tikzpicture}[node distance=1cm]

\node[tree_node] (zeroth) at (0, 0) {$1$};

\node[tree_node] (first)  [below=of zeroth] {$[1.0, 0.0, 0.5, 0.0, 0.0, 0.0]$};
\node[tree_node] (second) [below=of first]  {$[2.0, 0.0, 2.0, 0.0, 0.0, 0.0]$};
\node[tree_node] (third)  [below=of second] {$[3.0, 0.0, 4.5, 0.0, 0.0, 0.0]$};

\node[tree_node] (second_2) [left=of second] {$[2.0, 1.0, 2.0, 1.5, 0.5, 0.5]$};
\node[tree_node] (third_2)  [below=of second_2] {$[3.0, 2.0, 4.5, 4.0, 2.0, 2.0]$};

\node[tree_node] (first_3)  [right=of first] {$[1.0, 1.0, 0.5, 0.5, 0.5, 0.5]$};
\node[tree_node] (second_3) [below=of first_3] {$[2.0, 2.0, 2.0, 2.0, 2.0, 2.0]$};
\node[tree_node] (third_3)  [below=of second_3] {$[3.0, 2.0, 4.5, 2.0, 4.0, 2.0]$};

\node[tree_node] (first_4)  [right=of first_3] {$[1.000, 0.100, 0.500, 0.050, 0.050, 0.005]$};
\node[tree_node] (second_4) [below=of first_4] {$[2.000, 0.000, 2.000, -0.100, 0.100, 0.000]$};
\node[tree_node] (third_4)  [below=of second_4] {$[3.000, 0.000, 4.500, -0.100, 0.100, 0.000]$};

% -------------------------------------------------
% Arrows
% -------------------------------------------------
\draw [arrow, cb_blue]   (zeroth.south) -- (first.north);
\draw [arrow, cb_blue]   (first.south)  -- (second.north);
\draw [arrow, cb_blue]   (second.south) -- (third.north);

\draw [arrow, cb_orange] ([yshift=-0.5cm]first.south) -| (second_2.north);
\draw [arrow, cb_orange] (second_2.south) -- (third_2.north);

\draw [arrow, cb_green]  ([yshift=-0.6cm]zeroth.south) -| (first_3.north);
\draw [arrow, cb_green]  (first_3.south) -- (second_3.north);
\draw [arrow, cb_green]  (second_3.south) -- (third_3.north);

\draw [arrow, cb_purple] ([yshift=-0.45cm]zeroth.south) -| (first_4.north);
\draw [arrow, cb_purple] (first_4.south) -- (second_4.north);
\draw [arrow, cb_purple] (second_4.south) -- (third_4.north);

% -------------------------------------------------
% Color markers
% -------------------------------------------------
\fourcolorcircletree{cb_blue}{cb_orange}{cb_green}{cb_purple}{zeroth};
\twocolorcircletree{cb_blue}{cb_orange}{first};
\onecolorcircletree{cb_blue}{second};
\onecolorcircletree{cb_blue}{third};
\onecolorcircletree{cb_orange}{second_2};
\onecolorcircletree{cb_orange}{third_2};
\onecolorcircletree{cb_green}{first_3};
\onecolorcircletree{cb_green}{second_3};
\onecolorcircletree{cb_green}{third_3};
\onecolorcircletree{cb_purple}{first_4};
\onecolorcircletree{cb_purple}{second_4};
\onecolorcircletree{cb_purple}{third_4};

\end{tikzpicture}

\end{document}


==> standalone/signature_plot.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{macros}
\pgfplotsset{compat=1.18}
\begin{document}

    \begin{tikzpicture}
        \begin{axis}[
            width=10cm,
            height=7cm,
            xlabel={$\trajectory^1$},
            ylabel={$\trajectory^2$},
            xmin=5, xmax=19,
            ymin=0, ymax=350,
            axis lines=left,
            legend style={at={(0.5,-0.15)}, anchor=north},
            samples=200,
        ]
            \addplot[blue, thick, dashed, domain=0:100] ({5 + x}, {(5 + x)^2});
            \addplot[blue, thick, domain=1:10] ({5 + x}, {(5 + x)^2});
            
            \addplot[dashed, gray, thick] coordinates {(6, 0) (6, 36)};
            \addplot[only marks, mark=*] coordinates {(6, 36)};
            
            \addplot[dashed, gray, thick] coordinates {(15, 0) (15, 225)};
            \addplot[only marks, mark=*] coordinates {(15, 225)};
        \end{axis}
    \end{tikzpicture}

\end{document}


==> standalone/stepbystep.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\usetikzlibrary{positioning, calc, intersections}

\begin{document}

\begin{tikzpicture}[scale=1.5, node distance=2mm, every node/.style={align=center, anchor=west}]
    % Equation 4
    \node[align=center] (k3) {
        $\begin{aligned}
            \beta(\trajectory)^{1, 1, 1}_{1, 10} &= \int\!\!\!\!\int\!\!\!\!\int_{1 < t_1 \leqslant t_2 \leqslant t_3 \leqslant 10} d\trajectory^1_{t_1}d\trajectory^1_{t_2}d\trajectory^1_{t_3} = \int_1^{t_1} \left[ \int_1^{t_2} \left[ \int_1^{t_3} dt_1 \right] dt_2 \right] dt_3 = 121.5 \\
            &\vdots
        \end{aligned}$
    };

    % Equation 3
    \node[align=center, above=of k3] (k2) {
        $\begin{aligned}
            \beta(\trajectory)^{1, 1}_{1, 10} &= \int\!\!\!\!\int_{1 < t_1 \leqslant t_2 \leqslant 10} d\trajectory^1_{t_1}, d\trajectory^1_{t_2} = \int_1^{10} \left[ \int_1^{t_2} dt_1 \right] dt_2 = 40.5 \\
            \beta(\trajectory)^{1, 2}_{1, 10} &= \int\!\!\!\!\int_{1 < t_1 \leqslant t_2 \leqslant 10} d\trajectory^1_{t_1}, d\trajectory^2_{t_2} = \int_1^{10} \left[ \int_1^{t_2} dt_1 \right] 2(5 + t_2)dt_2 = 970.5 \\
            \beta(\trajectory)^{2, 1}_{1, 10} &= \int\!\!\!\!\int_{1 < t_1 \leqslant t_2 \leqslant 10} d\trajectory^2_{t_1}, d\trajectory^1_{t_2} = \int_1^{10} \left[ \int_1^{t_2} 2(5+t)dt_1 \right] dt_2 = 730.5 \\
            \beta(\trajectory)^{2, 2}_{1, 10} &= \int\!\!\!\!\int_{1 < t_1 \leqslant t_2 \leqslant 10} d\trajectory^2_{t_1}, d\trajectory^2_{t_2} = \int_1^{10} \left[ \int_1^{t_2} 2(5+t)dt_1 \right] 2(5+t)dt_1 = 17,860.5
        \end{aligned}$
    };
    
    % Equation 2
    \node[above=of k2.north west, anchor=south west] (k1) {
        $\begin{aligned}
            \beta(\trajectory)^1_{1, 10} &= \int_{1 < t \leqslant 10} dt = \trajectory^1_{10} - \trajectory^1_1 = 9\\
            \beta(\trajectory)^1_{1, 10} &= \int_{1 < t \leqslant 10} dt = \trajectory^2_{10} - \trajectory^2_1 = 189
        \end{aligned}$
    };
    
    % Equation 1
    \node[above=of k1.north west, anchor=south west] (k0) {$\beta(\trajectory)^{\o}_{1, n} = 1$};

    \draw[-, >=latex] ([yshift=-2pt]$(current bounding box.west |- k0.south west)$) -- ([yshift=-2pt]$(current bounding box.east |- k0.south east)$);
    \draw[-, >=latex] ([yshift=-2pt]$(current bounding box.west |- k1.south west)$) -- ([yshift=-2pt]$(current bounding box.east |- k1.south east)$);
    \draw[-, >=latex] ([yshift=-2pt]$(current bounding box.west |- k2.south west)$) -- ([yshift=-2pt]$(current bounding box.east |- k2.south east)$);

    \node[anchor=east] at ([xshift=-2pt]k0.west) {\rotatebox{90}{\scriptsize $k = 0$}};
    \node[anchor=east] at ([xshift=-2pt]k1.west) {\rotatebox{90}{\scriptsize $k = 1$ -- Eq. 3}};
    \node[anchor=east] at ([xshift=-2pt]k2.west) {\rotatebox{90}{\scriptsize $k = 2$ -- Eq. 4}};
    \node[anchor=east] at ([xshift=-2pt]k3.west) {\rotatebox{90}{\scriptsize $k \geqslant 3$ -- Eq. 5}};

\end{tikzpicture}

\end{document}


==> standalone/tree.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{fix-cm}
\usepackage{graphicx}
\usepackage{mystyle}
\usepackage{macros}

\usetikzlibrary{
    matrix,
    decorations, 
    decorations.pathreplacing,
    positioning
}

\tikzstyle{arrow} = [%
    ->,
    >=latex%
]
\tikzstyle{tree_node} = [
    rectangle,
    draw,
    anchor=west,
    minimum height=.73cm,
    minimum width=1.5cm
]

\begin{document}
    \begin{tikzpicture}[node distance=1cm]
        \node[tree_node] (zeroth) at (0, 0) {$1$};
        \node[tree_node] (first) [right=of zeroth] {$\beta(\trajectory)^{1,k}_{1,2}$};
        \node[tree_node] (second) [right=of first] {$\beta(\trajectory)^{1,k}_{1,3}$};
        \node (third) [right=of second] {$\cdots$};
        \node[tree_node] (fourth) [right=of third] {$\beta(\trajectory)^{1,k}_{1,n}$};

        \draw [arrow] (zeroth.east) -- (first.west);
        \draw [arrow] (first.east) -- (second.west);
        \draw [arrow] (second.east) -- (third.west);
        \draw [arrow] (third.east) -- (fourth.west);
    \end{tikzpicture}
\end{document}

==> standalone/tree_plot.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{macros}
\usepackage{mystyle}
\pgfplotsset{compat=1.18}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=8cm,
    xlabel={$\trajectory^1$},
    ylabel={$\trajectory^2$},
    xmin=0.5, xmax=4.5,
    ymin=-0.5, ymax=4.5,
    legend style={at={(1.02,1)}, anchor=north west},
    axis lines=left,
    samples=200,
]

\addplot[cb_blue, thick, domain=1:4] {2};
\addlegendentry{$\trajectory$}
\addplot[cb_blue, thick, dashed, domain=0:1, forget plot] {2};
\addplot[cb_blue, thick, dashed, domain=4:5, forget plot] {2};

\addplot[cb_orange, thick, domain=1:4] {max(x, 2)};
\addlegendentry{$\trajectory'$}
\addplot[cb_orange, thick, dashed, domain=0:1, forget plot] {max(x, 2)};
\addplot[cb_orange, thick, dashed, domain=4:5, forget plot] {max(x, 2)};

\addplot[cb_green, thick, domain=1:4] {min(2, x-1)};
\addlegendentry{$\trajectory''$}
\addplot[cb_green, thick, dashed, domain=0:1] {min(2, x-1)};
\addplot[cb_green, thick, dashed, domain=4:5] {min(2, x-1)};

\end{axis}
\end{tikzpicture}

\end{document}

